Towards a representer theorem for identification of passive systems

A major problem in system identification is the incorporation of prior knowledge about the physical properties of the given system, such as stability, positivity and passivity. In this paper, we present first steps towards tackling this problem for passive systems. In particular, using ideas from the theory of reproducing kernel Hilbert spaces, we solve the problem of identifying a nonnegative input-output operator from data consisting of input-output trajectories of the system. We prove a representer theorem for this problem in the case where the input space is finite-dimensional. This provides a computationally tractable solution, which we show can be obtained by solving an associated semidefinite program.

==> dataMisfit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.00952321566479076\\
0.404040404040404	0.0190457830915014\\
0.606060606060606	0.0285670520359413\\
0.808080808080808	0.0380863661046995\\
1.01010101010101	0.0476030646709912\\
1.21212121212121	0.0571164871890588\\
1.41414141414141	0.0666259584032133\\
1.61616161616162	0.0761307877168097\\
1.81818181818182	0.0856302691922471\\
2.02020202020202	0.0951236815509683\\
2.22222222222222	0.104610288173461\\
2.42424242424242	0.114089337099255\\
2.62626262626263	0.123560061026925\\
2.82828282828283	0.133021668530774\\
3.03030303030303	0.142473334804638\\
3.23232323232323	0.151914219247366\\
3.43434343434343	0.161343451160592\\
3.63636363636364	0.170760129311436\\
3.83838383838384	0.180163321932501\\
4.04040404040404	0.189552066721876\\
4.24242424242424	0.198925370843135\\
4.44444444444444	0.208282210925334\\
4.64646464646465	0.217621533063018\\
4.84848484848485	0.226942247953373\\
5.05050505050505	0.236243223368443\\
5.25252525252525	0.245523292999064\\
5.45454545454545	0.254781254813049\\
5.65656565656566	0.264015871025898\\
5.85858585858586	0.273225868100796\\
6.06060606060606	0.282409936748614\\
6.26262626262626	0.291566731927909\\
6.46464646464647	0.300694872844926\\
6.66666666666667	0.309792942954393\\
6.86868686868687	0.318859498883757\\
7.07070707070707	0.327893053828278\\
7.27272727272727	0.336892083224681\\
7.47474747474747	0.345855040333322\\
7.67676767676768	0.354780356238187\\
7.87878787878788	0.363666439846896\\
8.08080808080808	0.372511677890699\\
8.28282828282828	0.381314434924481\\
8.48484848484848	0.390073053326755\\
8.68686868686869	0.398785853665081\\
8.88888888888889	0.407451168652303\\
9.09090909090909	0.41606730248008\\
9.29292929292929	0.424632546531668\\
9.49494949494949	0.433145208343646\\
9.6969696969697	0.441603611605909\\
9.8989898989899	0.450006096161676\\
10.1010101010101	0.458351018007486\\
10.3030303030303	0.466636749293196\\
10.5050505050505	0.474861678321985\\
10.7070707070707	0.483024211490337\\
10.9090909090909	0.491122830491156\\
11.1111111111111	0.499156028793935\\
11.3131313131313	0.507122341778088\\
11.5151515151515	0.515020377011969\\
11.7171717171717	0.522848814252869\\
11.9191919191919	0.530606405447014\\
12.1212121212121	0.53829197472957\\
12.3232323232323	0.545904418424641\\
12.5252525252525	0.553442705045265\\
12.7272727272727	0.560905879047226\\
12.9292929292929	0.568293117961164\\
13.1313131313131	0.575603674435624\\
13.3333333333333	0.582836904142038\\
13.5353535353535	0.589992284330502\\
13.7373737373737	0.597069413829779\\
13.9393939393939	0.604068013047298\\
14.1414141414141	0.610987923969154\\
14.3434343434343	0.617829110160107\\
14.5454545454545	0.624591656763585\\
14.7474747474747	0.631275772725962\\
14.9494949494949	0.63788181705123\\
15.1515151515152	0.644410282946254\\
15.3535353535354	0.650861797661806\\
15.5555555555556	0.657237125696407\\
15.7575757575758	0.663537168796328\\
15.959595959596	0.669762965955593\\
16.1616161616162	0.675915693415973\\
16.3636363636364	0.68199666466699\\
16.5656565656566	0.688007330445918\\
16.7676767676768	0.693949274026421\\
16.969696969697	0.699824197071951\\
17.1717171717172	0.705633954746787\\
17.3737373737374	0.711380520936305\\
17.5757575757576	0.717065982954401\\
17.7777777777778	0.722692541543495\\
17.979797979798	0.728262510874528\\
18.1818181818182	0.733778318546964\\
18.3838383838384	0.739242505588786\\
18.5858585858586	0.744657726456503\\
18.7878787878788	0.750026739804951\\
18.989898989899	0.755352372799241\\
19.1919191919192	0.760637556857998\\
19.3939393939394	0.765885304167347\\
19.5959595959596	0.771098704420011\\
19.7979797979798	0.776280924815308\\
20	0.781435210059155\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.00371292721941094\\
0.202020202020202	0.00594505254770297\\
0.404040404040404	0.0156001655310765\\
0.606060606060606	0.0252520921279139\\
0.808080808080808	0.034900447781383\\
1.01010101010101	0.0445447912895659\\
1.21212121212121	0.0541846318715117\\
1.41414141414141	0.0638194350988275\\
1.61616161616162	0.0734486277964689\\
1.81818181818182	0.0830716020116999\\
2.02020202020202	0.0926877181455883\\
2.22222222222222	0.102296307336887\\
2.42424242424242	0.111896673183721\\
2.62626262626263	0.121488092884159\\
2.82828282828283	0.131069817872492\\
3.03030303030303	0.140641074023875\\
3.23232323232323	0.150201061495908\\
3.43434343434343	0.159748954271729\\
3.63636363636364	0.169283899465308\\
3.83838383838384	0.17880501644578\\
4.04040404040404	0.188311395833952\\
4.24242424242424	0.19780209842045\\
4.44444444444444	0.207276154051442\\
4.64646464646465	0.216732560524362\\
4.84848484848485	0.226170282532721\\
5.05050505050505	0.235588250695758\\
5.25252525252525	0.244985360705495\\
5.45454545454545	0.25436047262063\\
5.65656565656566	0.263712410333672\\
5.85858585858586	0.273039961234761\\
6.06060606060606	0.282341876092774\\
6.26262626262626	0.291616869171524\\
6.46464646464647	0.30086361859619\\
6.66666666666667	0.31008076698251\\
6.86868686868687	0.31926692233874\\
7.07070707070707	0.328420659247986\\
7.27272727272727	0.337540520336162\\
7.47474747474747	0.346625018028567\\
7.67676767676768	0.355672636595927\\
7.87878787878788	0.36468183448866\\
8.08080808080808	0.373651046956145\\
8.28282828282828	0.382578688945846\\
8.48484848484848	0.391463158275359\\
8.68686868686869	0.400302839068709\\
8.88888888888889	0.409096105446565\\
9.09090909090909	0.417841325458517\\
9.29292929292929	0.426536865244072\\
9.49494949494949	0.435181093407647\\
9.6969696969697	0.44377238559156\\
9.8989898989899	0.45230912922979\\
10.1010101010101	0.460789728464176\\
10.3030303030303	0.469212609203696\\
10.5050505050505	0.477576224306498\\
10.7070707070707	0.485879058863536\\
10.9090909090909	0.494119635561856\\
11.1111111111111	0.502296520104918\\
11.3131313131313	0.510408326666738\\
11.5151515151515	0.518453723356126\\
11.7171717171717	0.526431437666863\\
11.9191919191919	0.534340261889344\\
12.1212121212121	0.542179058458961\\
12.3232323232323	0.549946765216326\\
12.5252525252525	0.55764240055438\\
12.7272727272727	0.565265068427435\\
12.9292929292929	0.572813963197304\\
13.1313131313131	0.580288374291863\\
13.3333333333333	0.587687690651653\\
13.5353535353535	0.595011404940508\\
13.7373737373737	0.60225911749664\\
13.9393939393939	0.609430540001131\\
14.1414141414141	0.616525498841445\\
14.3434343434343	0.62354393814824\\
14.5454545454545	0.630485922484584\\
14.7474747474747	0.637351639167567\\
14.9494949494949	0.644141400203255\\
15.1515151515152	0.650855643817002\\
15.3535353535354	0.657494935562292\\
15.5555555555556	0.664059968992492\\
15.7575757575758	0.670551565881249\\
15.959595959596	0.67697067597864\\
16.1616161616162	0.683318376291714\\
16.3636363636364	0.689595869879598\\
16.5656565656566	0.695804484155081\\
16.7676767676768	0.701945668686262\\
16.969696969697	0.70802099249376\\
17.1717171717172	0.714032140840883\\
17.3737373737374	0.71998091151617\\
17.5757575757576	0.725869210609837\\
17.7777777777778	0.731699047787845\\
17.979797979798	0.737472531069582\\
18.1818181818182	0.743191861117533\\
18.3838383838384	0.74885932504973\\
18.5858585858586	0.75447728978838\\
18.7878787878788	0.760048194960609\\
18.989898989899	0.765574545370063\\
19.1919191919192	0.771058903060841\\
19.3939393939394	0.776503878998158\\
19.5959595959596	0.781912124393121\\
19.7979797979798	0.787286321702015\\
20	0.79262917533372\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	-0.0163280793255048\\
0.404040404040404	-0.0323218173863806\\
0.606060606060606	-0.0479801100373923\\
0.808080808080808	-0.0633018672979535\\
1.01010101010101	-0.0782859947213244\\
1.21212121212121	-0.0929313844003685\\
1.41414141414141	-0.107236914967553\\
1.61616161616162	-0.121201451594948\\
1.81818181818182	-0.134823845994227\\
2.02020202020202	-0.148102939661623\\
2.22222222222222	-0.161037561029066\\
2.42424242424242	-0.173626488913502\\
2.62626262626263	-0.185868498303341\\
2.82828282828283	-0.19776236639454\\
3.03030303030303	-0.209306872590601\\
3.23232323232323	-0.220500798502573\\
3.43434343434343	-0.23134292794905\\
3.63636363636364	-0.241832046956174\\
3.83838383838384	-0.251966943757632\\
4.04040404040404	-0.261746427731486\\
4.24242424242424	-0.271169378452202\\
4.44444444444444	-0.280234650088797\\
4.64646464646465	-0.288941158154666\\
4.84848484848485	-0.297287889670562\\
5.05050505050505	-0.305273903164604\\
5.25252525252525	-0.312898328672273\\
5.45454545454545	-0.320160367736414\\
5.65656565656566	-0.327059293407233\\
5.85858585858586	-0.333594450242299\\
6.06060606060606	-0.339765276663472\\
6.26262626262626	-0.345571353813182\\
6.46464646464647	-0.351012332029782\\
6.66666666666667	-0.356087984915042\\
6.86868686868687	-0.360798213621042\\
7.07070707070707	-0.365143046850176\\
7.27272727272727	-0.369122640855149\\
7.47474747474747	-0.372737279438978\\
7.67676767676768	-0.375987373954994\\
7.87878787878788	-0.378873463306838\\
8.08080808080808	-0.3813962114433\\
8.28282828282828	-0.38355642709611\\
8.48484848484848	-0.385355063302319\\
8.68686868686869	-0.386793191908582\\
8.88888888888889	-0.387872003057213\\
9.09090909090909	-0.388592805186188\\
9.29292929292929	-0.388957025029145\\
9.49494949494949	-0.38896620761538\\
9.6969696969697	-0.38862201626985\\
9.8989898989899	-0.387926232613176\\
10.1010101010101	-0.386880710306734\\
10.3030303030303	-0.385487382745607\\
10.5050505050505	-0.383748312045635\\
10.7070707070707	-0.381665606892326\\
10.9090909090909	-0.37924142173722\\
11.1111111111111	-0.376477956797891\\
11.3131313131313	-0.373377458057945\\
11.5151515151515	-0.369942217267022\\
11.7171717171717	-0.366174571940798\\
11.9191919191919	-0.362076905360979\\
12.1212121212121	-0.357651569639509\\
12.3232323232323	-0.352900910391971\\
12.5252525252525	-0.347827308649935\\
12.7272727272727	-0.342433101068437\\
12.9292929292929	-0.336720579909996\\
13.1313131313131	-0.330691993044624\\
13.3333333333333	-0.324349543949815\\
13.5353535353535	-0.317695391710555\\
13.7373737373737	-0.310731651019314\\
13.9393939393939	-0.303460391766593\\
14.1414141414141	-0.295883566844462\\
14.3434343434343	-0.288003051153394\\
14.5454545454545	-0.27982065413682\\
14.7474747474747	-0.271338073836291\\
14.9494949494949	-0.262556896891474\\
15.1515151515152	-0.253478598540158\\
15.3535353535354	-0.244104542618247\\
15.5555555555556	-0.234435981559765\\
15.7575757575758	-0.224474056396854\\
15.959595959596	-0.214219795739738\\
16.1616161616162	-0.203674072303657\\
16.3636363636364	-0.192837633490427\\
16.5656565656566	-0.181711099334085\\
16.7676767676768	-0.17029494414503\\
16.969696969697	-0.15858949651002\\
17.1717171717172	-0.146594939292174\\
17.3737373737374	-0.134311309630975\\
17.5757575757576	-0.121738498942263\\
17.7777777777778	-0.108876252918242\\
17.979797979798	-0.0957241708905436\\
18.1818181818182	-0.0822816911905713\\
18.3838383838384	-0.0685480984544121\\
18.5858585858586	-0.0545225261470911\\
18.7878787878788	-0.0402039537313273\\
18.989898989899	-0.0255912066675343\\
19.1919191919192	-0.0106829564138194\\
19.3939393939394	0.00452227957401576\\
19.5959595959596	0.0200261378424749\\
19.7979797979798	0.0358304089403684\\
20	0.0519370374188111\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.0029577566964897\\
0.202020202020202	-0.0191651108542736\\
0.404040404040404	-0.0350406369884747\\
0.606060606060606	-0.0505827339314688\\
0.808080808080808	-0.0657899122701428\\
1.01010101010101	-0.0806607674642196\\
1.21212121212121	-0.095193957154186\\
1.41414141414141	-0.109388182319167\\
1.61616161616162	-0.123242171960095\\
1.81818181818182	-0.136754670998245\\
2.02020202020202	-0.149924431093604\\
2.22222222222222	-0.162750204101683\\
2.42424242424242	-0.175230737901169\\
2.62626262626263	-0.187364774338368\\
2.82828282828283	-0.199151049047577\\
3.03030303030303	-0.210588292919483\\
3.23232323232323	-0.221675235002274\\
3.43434343434343	-0.232410606632521\\
3.63636363636364	-0.242793146604878\\
3.83838383838384	-0.252821607201399\\
4.04040404040404	-0.26249476091271\\
4.24242424242424	-0.271811407694405\\
4.44444444444444	-0.280770382612857\\
4.64646464646465	-0.28937056374521\\
4.84848484848485	-0.29761088020852\\
5.05050505050505	-0.305490320202999\\
5.25252525252525	-0.313007938963918\\
5.45454545454545	-0.320162866526117\\
5.65656565656566	-0.326954315214081\\
5.85858585858586	-0.333381586779323\\
6.06060606060606	-0.339444079115256\\
6.26262626262626	-0.345141292487882\\
6.46464646464647	-0.35047283522852\\
6.66666666666667	-0.3554384288423\\
6.86868686868687	-0.36003791249347\\
7.07070707070707	-0.364271246835482\\
7.27272727272727	-0.368138517160522\\
7.47474747474747	-0.371639935849487\\
7.67676767676768	-0.374775844109511\\
7.87878787878788	-0.377546712991895\\
8.08080808080808	-0.379953143688774\\
8.28282828282828	-0.381995867112034\\
8.48484848484848	-0.383675742762879\\
8.68686868686869	-0.384993756904987\\
8.88888888888889	-0.385951020058547\\
9.09090909090909	-0.38654876383638\\
9.29292929292929	-0.38678833714708\\
9.49494949494949	-0.386671201793483\\
9.6969696969697	-0.386198927497863\\
9.8989898989899	-0.385373186388045\\
10.1010101010101	-0.384195746981126\\
10.3030303030303	-0.382668467703679\\
10.5050505050505	-0.380793289989226\\
10.7070707070707	-0.37857223099536\\
10.9090909090909	-0.376007375984188\\
11.1111111111111	-0.373100870410799\\
11.3131313131313	-0.369854911765133\\
11.5151515151515	-0.366271741213063\\
11.7171717171717	-0.362353635082588\\
11.9191919191919	-0.358102896240874\\
12.1212121212121	-0.353521845407365\\
12.3232323232323	-0.348612812447431\\
12.5252525252525	-0.343378127689908\\
12.7272727272727	-0.337820113310532\\
12.9292929292929	-0.331941074821575\\
13.1313131313131	-0.325743292706019\\
13.3333333333333	-0.319229014232332\\
13.5353535353535	-0.312400445483333\\
13.7373737373737	-0.305259743629774\\
13.9393939393939	-0.29780900947608\\
14.1414141414141	-0.290050280302243\\
14.3434343434343	-0.281985523022086\\
14.5454545454545	-0.273616627674065\\
14.7474747474747	-0.264945401256396\\
14.9494949494949	-0.255973561913662\\
15.1515151515152	-0.246702733477082\\
15.3535353535354	-0.237134440355365\\
15.5555555555556	-0.227270102767548\\
15.7575757575758	-0.217111032303326\\
15.959595959596	-0.206658427790272\\
16.1616161616162	-0.195913371440874\\
16.3636363636364	-0.184876825245584\\
16.5656565656566	-0.17354962757103\\
16.7676767676768	-0.161932489915188\\
16.969696969697	-0.150025993763709\\
17.1717171717172	-0.137830587483613\\
17.3737373737374	-0.12534658318236\\
17.5757575757576	-0.112574153451767\\
17.7777777777778	-0.0995133279074148\\
17.979797979798	-0.0861639894250425\\
18.1818181818182	-0.072525869966024\\
18.3838383838384	-0.0585985458742842\\
18.5858585858586	-0.0443814325169918\\
18.7878787878788	-0.029873778131048\\
18.989898989899	-0.0150746567267696\\
19.1919191919192	1.70401107488958e-05\\
19.3939393939394	0.0154026126933257\\
19.5959595959596	0.031083564156677\\
19.7979797979798	0.0470616130367495\\
20	0.0633387077015635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.0206536096026686\\
0.404040404040404	0.0400412953084731\\
0.606060606060606	0.0581877888136251\\
0.808080808080808	0.0751178776182986\\
1.01010101010101	0.0908564020634739\\
1.21212121212121	0.105428255315591\\
1.41414141414141	0.118858383366551\\
1.61616161616162	0.131171799282168\\
1.81818181818182	0.142393597008019\\
2.02020202020202	0.152548896303486\\
2.22222222222222	0.161662921210321\\
2.42424242424242	0.169761006156338\\
2.62626262626263	0.176868595955412\\
2.82828282828283	0.183011245807479\\
3.03030303030303	0.188214621298541\\
3.23232323232323	0.192504498400657\\
3.43434343434343	0.195906763471952\\
3.63636363636364	0.198447406446529\\
3.83838383838384	0.200152550590642\\
4.04040404040404	0.201048460891483\\
4.24242424242424	0.201161484334997\\
4.44444444444444	0.200518047963008\\
4.64646464646465	0.199144658873221\\
4.84848484848485	0.197067904219219\\
5.05050505050505	0.194314451210465\\
5.25252525252525	0.190911047112302\\
5.45454545454545	0.186884519245951\\
5.65656565656566	0.18226171256831\\
5.85858585858586	0.177069444430587\\
6.06060606060606	0.171334617347592\\
6.26262626262626	0.165084117025191\\
6.46464646464647	0.158344809967853\\
6.66666666666667	0.151143543478652\\
6.86868686868687	0.143507145659268\\
7.07070707070707	0.135462425409986\\
7.27272727272727	0.127036172429693\\
7.47474747474747	0.118255157215882\\
7.67676767676768	0.109146103228814\\
7.87878787878788	0.0997356476695011\\
8.08080808080808	0.0900503959252293\\
8.28282828282828	0.0801169158705596\\
8.48484848484848	0.0699617377790953\\
8.68686868686869	0.0596113543234828\\
8.88888888888889	0.0490922205754109\\
9.09090909090909	0.0384307540056108\\
9.29292929292929	0.0276533344838567\\
9.49494949494949	0.0167863043179703\\
9.6969696969697	0.00585601343479666\\
9.8989898989899	-0.00511121327744216\\
10.1010101010101	-0.0160890764059232\\
10.3030303030303	-0.0270512561573337\\
10.5050505050505	-0.0379714123578713\\
10.7070707070707	-0.0488231844532433\\
10.9090909090909	-0.0595801915086678\\
11.1111111111111	-0.0702160322088731\\
11.3131313131313	-0.0807042848580971\\
11.5151515151515	-0.0910185071089917\\
11.7171717171717	-0.101132200701942\\
11.9191919191919	-0.111018796025713\\
12.1212121212121	-0.120651684880954\\
12.3232323232323	-0.130004216502461\\
12.5252525252525	-0.139049697559173\\
12.7272727272727	-0.147761392154177\\
12.9292929292929	-0.156112521824704\\
13.1313131313131	-0.164076265542131\\
13.3333333333333	-0.171625759711979\\
13.5353535353535	-0.178734101633213\\
13.7373737373737	-0.185374419775771\\
13.9393939393939	-0.191519755089527\\
14.1414141414141	-0.197143140881737\\
14.3434343434343	-0.20221765010185\\
14.5454545454545	-0.206716395341511\\
14.7474747474747	-0.210612528834559\\
14.9494949494949	-0.213879242457026\\
15.1515151515152	-0.216489767727142\\
15.3535353535354	-0.218417375805329\\
15.5555555555556	-0.219635385268762\\
15.7575757575758	-0.220117274180866\\
15.959595959596	-0.219836581757983\\
16.1616161616162	-0.218766945542751\\
16.3636363636364	-0.216882130477192\\
16.5656565656566	-0.214156028902717\\
16.7676767676768	-0.210562660560122\\
16.969696969697	-0.206076172589592\\
17.1717171717172	-0.200670839530694\\
17.3737373737374	-0.194321063322385\\
17.5757575757576	-0.187001363886563\\
17.7777777777778	-0.17868634280353\\
17.979797979798	-0.169350791048575\\
18.1818181818182	-0.158969579299664\\
18.3838383838384	-0.147517636217437\\
18.5858585858586	-0.134969948445206\\
18.7878787878788	-0.121301560608957\\
18.989898989899	-0.106487575317351\\
19.1919191919192	-0.0905031531617221\\
19.3939393939394	-0.0733235127160765\\
19.5959595959596	-0.05492390910569\\
19.7979797979798	-0.0352795012675047\\
20	-0.0143654873698965\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.00078536181614781\\
0.202020202020202	0.0214269782155904\\
0.404040404040404	0.040798277857933\\
0.606060606060606	0.0589256470746005\\
0.808080808080808	0.0758350656975579\\
1.01010101010101	0.0915522035544745\\
1.21212121212121	0.106102504461877\\
1.41414141414141	0.119511258729731\\
1.61616161616162	0.131803665142072\\
1.81818181818182	0.143004883330583\\
2.02020202020202	0.153140077411341\\
2.22222222222222	0.162234451709419\\
2.42424242424242	0.170313279351499\\
2.62626262626263	0.177401924463276\\
2.82828282828283	0.183525858666096\\
3.03030303030303	0.188710672526013\\
3.23232323232323	0.192982082568309\\
3.43434343434343	0.196365934431424\\
3.63636363636364	0.198888202696234\\
3.83838383838384	0.200574987889726\\
4.04040404040404	0.201452511126245\\
4.24242424242424	0.201547106814756\\
4.44444444444444	0.200885213826876\\
4.64646464646465	0.199493365487851\\
4.84848484848485	0.197398178721118\\
5.05050505050505	0.194626342646688\\
5.25252525252525	0.191204606904218\\
5.45454545454545	0.187159769943375\\
5.65656565656566	0.182518667496919\\
5.85858585858586	0.177308161425817\\
6.06060606060606	0.171555129100669\\
6.26262626262626	0.165286453459812\\
6.46464646464647	0.158529013861582\\
6.66666666666667	0.151309677826435\\
6.86868686868687	0.143655293743953\\
7.07070707070707	0.135592684600124\\
7.27272727272727	0.127148642761752\\
7.47474747474747	0.11834992583741\\
7.67676767676768	0.10922325361797\\
7.87878787878788	0.0997953060844534\\
8.08080808080808	0.0900927224567343\\
8.28282828282828	0.0801421012435128\\
8.48484848484848	0.0699700012419103\\
8.68686868686869	0.0596029434240904\\
8.88888888888889	0.0490674136384166\\
9.09090909090909	0.0383898660438608\\
9.29292929292929	0.0275967271886527\\
9.49494949494949	0.0167144006375259\\
9.6969696969697	0.00576927204635315\\
9.8989898989899	-0.00521228542150625\\
10.1010101010101	-0.0162039054462239\\
10.3030303030303	-0.0271792227812711\\
10.5050505050505	-0.0381118674745591\\
10.7070707070707	-0.0489754591937201\\
10.9090909090909	-0.0597436017673662\\
11.1111111111111	-0.0703898780521546\\
11.3131313131313	-0.0808878452323865\\
11.5151515151515	-0.0912110306546984\\
11.7171717171717	-0.101332928295143\\
11.9191919191919	-0.111226995949621\\
12.1212121212121	-0.120866653231198\\
12.3232323232323	-0.130225280449358\\
12.5252525252525	-0.139276218436635\\
12.7272727272727	-0.147992769377416\\
12.9292929292929	-0.156348198681978\\
13.1313131313131	-0.164315737935948\\
13.3333333333333	-0.171868588941522\\
13.5353535353535	-0.178979928851752\\
13.7373737373737	-0.185622916383138\\
13.9393939393939	-0.191770699074643\\
14.1414141414141	-0.19739642154297\\
14.3434343434343	-0.202473234664658\\
14.5454545454545	-0.206974305595136\\
14.7474747474747	-0.210872828513408\\
14.9494949494949	-0.214142035958478\\
15.1515151515152	-0.21675521059997\\
15.3535353535354	-0.218685697260702\\
15.5555555555556	-0.219906914983138\\
15.7575757575758	-0.220392368904778\\
15.959595959596	-0.220115661679568\\
16.1616161616162	-0.21905050415336\\
16.3636363636364	-0.217170724971343\\
16.5656565656566	-0.214450278764114\\
16.7676767676768	-0.210863252526807\\
16.969696969697	-0.206383869772304\\
17.1717171717172	-0.200986492005085\\
17.3737373737374	-0.194645617026753\\
17.5757575757576	-0.187335873547657\\
17.7777777777778	-0.179032011541299\\
17.979797979798	-0.169708887739487\\
18.1818181818182	-0.159341445626262\\
18.3838383838384	-0.147904689247756\\
18.5858585858586	-0.135373650113046\\
18.7878787878788	-0.121723346418003\\
18.989898989899	-0.10692873377994\\
19.1919191919192	-0.0909646466255687\\
19.3939393939394	-0.0738057293284448\\
19.5959595959596	-0.0554263561446527\\
19.7979797979798	-0.0358005389469379\\
20	-0.0149018217079266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	-0.0236945955085634\\
0.404040404040404	-0.0444859164309555\\
0.606060606060606	-0.062522093198885\\
0.808080808080808	-0.0779483031120777\\
1.01010101010101	-0.0909067718446902\\
1.21212121212121	-0.101536773522828\\
1.41414141414141	-0.109974624455878\\
1.61616161616162	-0.116353725420726\\
1.81818181818182	-0.120804562036273\\
2.02020202020202	-0.123454643616058\\
2.22222222222222	-0.124428501768258\\
2.42424242424242	-0.123847690395682\\
2.62626262626263	-0.121830785695777\\
2.82828282828283	-0.118493386160624\\
3.03030303030303	-0.113948112576941\\
3.23232323232323	-0.108304608026081\\
3.43434343434343	-0.10166941226225\\
3.63636363636364	-0.0941458633079738\\
3.83838383838384	-0.0858343198911092\\
4.04040404040404	-0.0768320236606754\\
4.24242424242424	-0.0672330969423506\\
4.44444444444444	-0.0571285427384723\\
4.64646464646465	-0.0466062447280361\\
4.84848484848485	-0.0357509672666969\\
5.05050505050505	-0.0246443553867682\\
5.25252525252525	-0.0133649347972225\\
5.45454545454545	-0.00198809839274843\\
5.65656565656566	0.00941389707979811\\
5.85858585858586	0.0207718970451044\\
6.06060606060606	0.0320198521937929\\
6.26262626262626	0.0430948184900586\\
6.46464646464647	0.0539369571716691\\
6.66666666666667	0.0644895347499646\\
6.86868686868687	0.0746989230098578\\
7.07070707070707	0.0845145990098341\\
7.27272727272727	0.0938891452859118\\
7.47474747474747	0.102778280168022\\
7.67676767676768	0.111140783362071\\
7.87878787878788	0.118938541930665\\
8.08080808080808	0.12613659983498\\
8.28282828282828	0.132703157934766\\
8.48484848484848	0.138609573988345\\
8.68686868686869	0.143830362652611\\
8.88888888888889	0.148343195483032\\
9.09090909090909	0.152128900933648\\
9.29292929292929	0.155171465471737\\
9.49494949494949	0.157458099047231\\
9.6969696969697	0.158979218995571\\
9.8989898989899	0.159728428318152\\
10.1010101010101	0.159702535104634\\
10.3030303030303	0.158901552532942\\
10.5050505050505	0.157328698869264\\
10.7070707070707	0.154990397468054\\
10.9090909090909	0.151896276772028\\
11.1111111111111	0.148059170312168\\
11.3131313131313	0.143495112497778\\
11.5151515151515	0.13822326625513\\
11.7171717171717	0.132266015039654\\
11.9191919191919	0.125648906740193\\
12.1212121212121	0.118400620306799\\
12.3232323232323	0.11055296575074\\
12.5252525252525	0.102140884144495\\
12.7272727272727	0.0932024476217548\\
12.9292929292929	0.083778859377422\\
13.1313131313131	0.0739144536676128\\
13.3333333333333	0.0636566918349257\\
13.5353535353535	0.0530560929972997\\
13.7373737373737	0.0421662591723901\\
13.9393939393939	0.0310439071949879\\
14.1414141414141	0.019748863970633\\
14.3434343434343	0.00834406647561332\\
14.5454545454545	-0.00310443824303472\\
14.7474747474747	-0.0145274930675258\\
14.9494949494949	-0.0258528308093269\\
15.1515151515152	-0.0370050742091558\\
15.3535353535354	-0.0479057379936744\\
15.5555555555556	-0.0584732033432219\\
15.7575757575758	-0.068622674166494\\
15.959595959596	-0.0782662411367555\\
16.1616161616162	-0.0873128889367651\\
16.3636363636364	-0.0956684962587758\\
16.5656565656566	-0.103235835804534\\
16.7676767676768	-0.109914574285282\\
16.969696969697	-0.115601272421754\\
17.1717171717172	-0.120189384944179\\
17.3737373737374	-0.123569300289729\\
17.5757575757576	-0.125628462180986\\
17.7777777777778	-0.126251164061942\\
17.979797979798	-0.125318729555495\\
18.1818181818182	-0.122709535808655\\
18.3838383838384	-0.118299013492549\\
18.5858585858586	-0.111959646802419\\
18.7878787878788	-0.103560973457619\\
18.989898989899	-0.0929695847016209\\
19.1919191919192	-0.0800491253020088\\
19.3939393939394	-0.0646602925776498\\
19.5959595959596	-0.046660841784372\\
19.7979797979798	-0.0259055962192899\\
20	-0.00224644047033046\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	1.09708739535848e-05\\
0.202020202020202	-0.0236946216154624\\
0.404040404040404	-0.0444916183939894\\
0.606060606060606	-0.0625294529152593\\
0.808080808080808	-0.0779544268652831\\
1.01010101010101	-0.0909097240534464\\
1.21212121212121	-0.101535422530072\\
1.41414141414141	-0.109968505039957\\
1.61616161616162	-0.116342867917784\\
1.81818181818182	-0.120789328527898\\
2.02020202020202	-0.123435631347475\\
2.22222222222222	-0.124406452788826\\
2.42424242424242	-0.123823404853208\\
2.62626262626263	-0.121805037705284\\
2.82828282828283	-0.118466841254138\\
3.03030303030303	-0.113921245823581\\
3.23232323232323	-0.108277621991351\\
3.43434343434343	-0.101642279673737\\
3.63636363636364	-0.0941184665290869\\
3.83838383838384	-0.0858063657507151\\
4.04040404040404	-0.0768030933167221\\
4.24242424242424	-0.0672026947613781\\
4.44444444444444	-0.0570961415298394\\
4.64646464646465	-0.0465713269751646\\
4.84848484848485	-0.0357130620538264\\
5.05050505050505	-0.0246030707731927\\
5.25252525252525	-0.0133199854417747\\
5.45454545454545	-0.00193934177040771\\
5.65656565656566	0.00946642613005703\\
5.85858585858586	0.0208279908115116\\
6.06060606060606	0.0320791365712589\\
6.26262626262626	0.0431567645164974\\
6.46464646464647	0.0540008975749379\\
6.66666666666667	0.0645546854182237\\
6.86868686868687	0.074764409267146\\
7.07070707070707	0.0845794865499095\\
7.27272727272727	0.0939524753869321\\
7.47474747474747	0.102839078877839\\
7.67676767676768	0.111198149168446\\
7.87878787878788	0.118991691277613\\
8.08080808080808	0.126184866665901\\
8.28282828282828	0.132745996529939\\
8.48484848484848	0.1386465648084\\
8.68686868686869	0.143861220887353\\
8.88888888888889	0.148367781994633\\
9.09090909090909	0.152147235274709\\
9.29292929292929	0.155183739537264\\
9.49494949494949	0.157464626674455\\
9.6969696969697	0.158980402743491\\
9.8989898989899	0.159724748712801\\
10.1010101010101	0.159694520871665\\
10.3030303030303	0.158889750904703\\
10.5050505050505	0.157313645634153\\
10.7070707070707	0.154972586434278\\
10.9090909090909	0.15187612832369\\
11.1111111111111	0.148036998742728\\
11.3131313131313	0.143471096024335\\
11.5151515151515	0.138197487568168\\
11.7171717171717	0.132238407728897\\
11.9191919191919	0.125619255430831\\
12.1212121212121	0.118368591522143\\
12.3232323232323	0.110518135883071\\
12.5252525252525	0.102102764303495\\
12.7272727272727	0.0931605051463185\\
12.9292929292929	0.0837325358140205\\
13.1313131313131	0.0738631790366617\\
13.3333333333333	0.063599899000493\\
13.5353535353535	0.0529932973371349\\
13.7373737373737	0.0420971089940717\\
13.9393939393939	0.0309681980079333\\
14.1414141414141	0.0196665532027219\\
14.3434343434343	0.00825528383578194\\
14.5454545454545	-0.00319938478509878\\
14.7474747474747	-0.014628115689515\\
14.9494949494949	-0.0259584646127561\\
15.1515151515152	-0.0371148843197037\\
15.3535353535354	-0.0480187288590012\\
15.5555555555556	-0.0585882577218152\\
15.7575757575758	-0.0687386398791865\\
15.959595959596	-0.0783819576716899\\
16.1616161616162	-0.0874272105248936\\
16.3636363636364	-0.0957803184639192\\
16.5656565656566	-0.103344125400265\\
16.7676767676768	-0.11001840216396\\
16.969696969697	-0.115699849254059\\
17.1717171717172	-0.120282099280496\\
17.3737373737374	-0.123655719070346\\
17.5757575757576	-0.12570821141162\\
17.7777777777778	-0.12632401640788\\
17.979797979798	-0.125384512417098\\
18.1818181818182	-0.122768016548435\\
18.3838383838384	-0.118349784690863\\
18.5858585858586	-0.112002011047882\\
18.7878787878788	-0.103593827152924\\
18.989898989899	-0.0929913003404445\\
19.1919191919192	-0.0800574316481613\\
19.3939393939394	-0.0646521531263767\\
19.5959595959596	-0.0466323245308646\\
19.7979797979798	-0.0258517293763887\\
20	-0.00216107032854653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.025770230881761\\
0.404040404040404	0.0462774747750994\\
0.606060606060606	0.0620083997498406\\
0.808080808080808	0.0734264012818061\\
1.01010101010101	0.0809720969742274\\
1.21212121212121	0.0850636581493889\\
1.41414141414141	0.0860976600567983\\
1.61616161616162	0.0844472557848222\\
1.81818181818182	0.0804654715106891\\
2.02020202020202	0.0744856257685431\\
2.22222222222222	0.0668213294494431\\
2.42424242424242	0.0577664858013634\\
2.62626262626263	0.0475952904291932\\
2.82828282828283	0.0365622312947372\\
3.03030303030303	0.0249049074382719\\
3.23232323232323	0.0128427803302699\\
3.43434343434343	0.000576050180289896\\
3.63636363636364	-0.0117103097865576\\
3.83838383838384	-0.0238465459609822\\
4.04040404040404	-0.0356781243495146\\
4.24242424242424	-0.0470657305745061\\
4.44444444444444	-0.0578852698741283\\
4.64646464646465	-0.068027867102374\\
4.84848484848485	-0.0773998559035299\\
5.05050505050505	-0.0859182191329475\\
5.25252525252525	-0.0935134896018539\\
5.45454545454545	-0.100130324689178\\
5.65656565656566	-0.105723740959525\\
5.85858585858586	-0.110259114163177\\
6.06060606060606	-0.113712179236092\\
6.26262626262626	-0.116069030299904\\
6.46464646464647	-0.117326120661925\\
6.66666666666667	-0.117490262815142\\
6.86868686868687	-0.116578534335042\\
7.07070707070707	-0.114613077104932\\
7.27272727272727	-0.111625834623461\\
7.47474747474747	-0.107657192792599\\
7.67676767676768	-0.102752909977568\\
7.87878787878788	-0.0969641170068412\\
8.08080808080808	-0.0903473171721411\\
8.28282828282828	-0.0829643862284409\\
8.48484848484848	-0.0748825723939643\\
8.68686868686869	-0.0661744963501853\\
8.88888888888889	-0.0569178903218455\\
9.09090909090909	-0.0471900195570604\\
9.29292929292929	-0.0370736536239748\\
9.49494949494949	-0.026654302413716\\
9.6969696969697	-0.0160178489693929\\
9.8989898989899	-0.00525054948609573\\
10.1010101010101	0.00556096668910328\\
10.3030303030303	0.0163296970571504\\
10.5050505050505	0.0269682659670106\\
10.7070707070707	0.0373889246156666\\
10.9090909090909	0.047504057742036\\
11.1111111111111	0.0572316553493436\\
11.3131313131313	0.0664884950558869\\
11.5151515151515	0.0751941967156709\\
11.7171717171717	0.0832729882300069\\
11.9191919191919	0.0906537055475137\\
12.1212121212121	0.0972697926641173\\
12.3232323232323	0.10305930162305\\
12.5252525252525	0.107964892514853\\
12.7272727272727	0.111933833477372\\
12.9292929292929	0.114918842478883\\
13.1313131313131	0.116883328050096\\
13.3333333333333	0.117794204731958\\
13.5353535353535	0.117626756711064\\
13.7373737373737	0.116365889564611\\
13.9393939393939	0.114006130260393\\
14.1414141414141	0.110551627156808\\
14.3434343434343	0.106016150002855\\
14.5454545454545	0.100423089938131\\
14.7474747474747	0.0938054594928371\\
14.9494949494949	0.0862071166515083\\
15.1515151515152	0.0776872232041131\\
15.3535353535354	0.0683132806866486\\
15.5555555555556	0.0581664612617499\\
15.7575757575758	0.0473424186423675\\
15.959595959596	0.0359512880917662\\
16.1616161616162	0.0241176864235259\\
16.3636363636364	0.0119807120015407\\
16.5656565656566	-0.000306055259979773\\
16.7676767676768	-0.0125745538965118\\
16.969696969697	-0.024640541947469\\
17.1717171717172	-0.0362999863917796\\
17.3737373737374	-0.0473354641584616\\
17.5757575757576	-0.0575106955591016\\
17.7777777777778	-0.0665700653611032\\
17.979797979798	-0.074238622787687\\
18.1818181818182	-0.0802220815178899\\
18.3838383838384	-0.0842068196865659\\
18.5858585858586	-0.0858598798843857\\
18.7878787878788	-0.0848289691578368\\
18.989898989899	-0.0807409816398121\\
19.1919191919192	-0.0731987607550562\\
19.3939393939394	-0.0617844886255336\\
19.5959595959596	-0.0460574732306333\\
19.7979797979798	-0.0255540214352047\\
20	0.000212561010440898\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	7.22298361865027e-05\\
0.202020202020202	0.0258266437323068\\
0.404040404040404	0.0463204452240913\\
0.606060606060606	0.0620400561985334\\
0.808080808080808	0.0734485646656217\\
1.01010101010101	0.0809861819134871\\
1.21212121212121	0.0850707023690412\\
1.41414141414141	0.086097966050769\\
1.61616161616162	0.084442323503824\\
1.81818181818182	0.080457103110985\\
2.02020202020202	0.0744750806763727\\
2.22222222222222	0.0668089511820945\\
2.42424242424242	0.0577518026211743\\
2.62626262626263	0.047577591813253\\
2.82828282828283	0.0365416221125886\\
3.03030303030303	0.0248810229208654\\
3.23232323232323	0.0128152309202247\\
3.43434343434343	0.000546472944760248\\
3.63636363636364	-0.0117397495885158\\
3.83838383838384	-0.0238741747655494\\
4.04040404040404	-0.035703292851656\\
4.24242424242424	-0.0470888576296243\\
4.44444444444444	-0.0579073964681941\\
4.64646464646465	-0.068049719187199\\
4.84848484848485	-0.0774204257833381\\
5.05050505050505	-0.0859374130782883\\
5.25252525252525	-0.0935313803486922\\
5.45454545454545	-0.10014533399545\\
5.65656565656566	-0.105734091307706\\
5.85858585858586	-0.110263783374967\\
6.06060606060606	-0.11371135719889\\
6.26262626262626	-0.116064077054469\\
6.46464646464647	-0.117319025148608\\
6.66666666666667	-0.117482601622388\\
6.86868686868687	-0.116570023941735\\
7.07070707070707	-0.114604825719692\\
7.27272727272727	-0.111618355012014\\
7.47474747474747	-0.107649272126447\\
7.67676767676768	-0.102743046984728\\
7.87878787878788	-0.096951456075119\\
8.08080808080808	-0.0903320790321158\\
8.28282828282828	-0.0829477948788857\\
8.48484848484848	-0.0748662779669697\\
8.68686868686869	-0.0661594936468342\\
8.88888888888889	-0.0569031937019924\\
9.09090909090909	-0.0471764115786038\\
9.29292929292929	-0.0370609574417427\\
9.49494949494949	-0.0266409130888621\\
9.6969696969697	-0.0160021267504016\\
9.8989898989899	-0.00523170780697391\\
10.1010101010101	0.00558247854787137\\
10.3030303030303	0.0163523166706762\\
10.5050505050505	0.0269899458285552\\
10.7070707070707	0.0374082655290112\\
10.9090909090909	0.0475214407911171\\
11.1111111111111	0.0572454073301678\\
11.3131313131313	0.0664983766279124\\
11.5151515151515	0.0752013408604062\\
11.7171717171717	0.0832785776553788\\
11.9191919191919	0.0906581546508032\\
12.1212121212121	0.09727243382606\\
12.3232323232323	0.103058575576734\\
12.5252525252525	0.107959042503648\\
12.7272727272727	0.111922102886231\\
12.9292929292929	0.114902333809751\\
13.1313131313131	0.11686112391527\\
13.3333333333333	0.11776717574049\\
13.5353535353535	0.117597007618836\\
13.7373737373737	0.116335455103259\\
13.9393939393939	0.113976171880326\\
14.1414141414141	0.110522130139112\\
14.3434343434343	0.105986120358366\\
14.5454545454545	0.100391250474225\\
14.7474747474747	0.0937714443895602\\
14.9494949494949	0.0861719397847043\\
15.1515151515152	0.0776497851879481\\
15.3535353535354	0.0682743362627527\\
15.5555555555556	0.0581277512670907\\
15.7575757575758	0.0473054856387448\\
15.959595959596	0.0359167856587268\\
16.1616161616162	0.0240851811432394\\
16.3636363636364	0.0119489771127965\\
16.5656565656566	-0.000338255614767419\\
16.7676767676768	-0.0126071909626234\\
16.969696969697	-0.024672259321859\\
17.1717171717172	-0.0363311605263286\\
17.3737373737374	-0.047364378136966\\
17.5757575757576	-0.0575346950993294\\
17.7777777777778	-0.0665867108404671\\
17.979797979798	-0.0742463598735822\\
18.1818181818182	-0.0802204319814361\\
18.3838383838384	-0.0841960940519697\\
18.5858585858586	-0.0858404136422239\\
18.7878787878788	-0.084799884349327\\
18.989898989899	-0.0806999530700657\\
19.1919191919192	-0.0731445492333828\\
19.3939393939394	-0.0617156160930454\\
19.5959595959596	-0.0459726441706935\\
19.7979797979798	-0.0254522069425254\\
20	0.000332501134008034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	-0.00680486372133365\\
0.404040404040404	-0.0132760364192511\\
0.606060606060606	-0.019413077179233\\
0.808080808080808	-0.0252155668974422\\
1.01010101010101	-0.0306831090281172\\
1.21212121212121	-0.0358153304673794\\
1.41414141414141	-0.0406118743563381\\
1.61616161616162	-0.045072407226339\\
1.81818181818182	-0.0491966200103014\\
2.02020202020202	-0.0529842280427184\\
2.22222222222222	-0.056434971059657\\
2.42424242424242	-0.0595486131987579\\
2.62626262626263	-0.0623249429992353\\
2.82828282828283	-0.0647637734018778\\
3.03030303030303	-0.066864942606211\\
3.23232323232323	-0.0686283170692334\\
3.43434343434343	-0.0700537878874319\\
3.63636363636364	-0.0711412733756381\\
3.83838383838384	-0.0718907194033057\\
4.04040404040404	-0.0723020993945103\\
4.24242424242424	-0.0723754143279492\\
4.44444444444444	-0.0721106927369416\\
4.64646464646465	-0.0715079907094285\\
4.84848484848485	-0.0705673918879729\\
5.05050505050505	-0.0692890049764608\\
5.25252525252525	-0.0676729615764215\\
5.45454545454545	-0.065719423977848\\
5.65656565656566	-0.0634285766716901\\
5.85858585858586	-0.0608006258639512\\
6.06060606060606	-0.0578357994756883\\
6.26262626262626	-0.0545343471430121\\
6.46464646464647	-0.050896540217087\\
6.66666666666667	-0.0469226717641309\\
6.86868686868687	-0.0426130565654156\\
7.07070707070707	-0.0379680260209961\\
7.27272727272727	-0.0329879218214694\\
7.47474747474747	-0.0276731072201297\\
7.67676767676768	-0.0220239596093053\\
7.87878787878788	-0.0160408702627882\\
8.08080808080808	-0.00972424433583441\\
8.28282828282828	-0.00307450086516344\\
8.48484848484848	0.00390792723104121\\
8.68686868686869	0.0112225931531323\\
8.88888888888889	0.0188690362199987\\
9.09090909090909	0.0268467755519814\\
9.29292929292929	0.0351553239738723\\
9.49494949494949	0.0437941864031479\\
9.6969696969697	0.0527628400121497\\
9.8989898989899	0.0620607341182904\\
10.1010101010101	0.0716872901840536\\
10.3030303030303	0.0816419018169938\\
10.5050505050505	0.0919239347697367\\
10.7070707070707	0.102532726939979\\
10.9090909090909	0.113467588369802\\
11.1111111111111	0.124727747657526\\
11.3131313131313	0.136312406994263\\
11.5151515151515	0.148220739414639\\
11.7171717171717	0.160451817555008\\
11.9191919191919	0.173004613653454\\
12.1212121212121	0.185877999549788\\
12.3232323232323	0.199070746685548\\
12.5252525252525	0.212581526104003\\
12.7272727272727	0.226408908450148\\
12.9292929292929	0.24055136256188\\
13.1313131313131	0.255007105859504\\
13.3333333333333	0.269774257354785\\
13.5353535353535	0.284850790562703\\
13.7373737373737	0.300234414031611\\
13.9393939393939	0.315922571343235\\
14.1414141414141	0.331912441112674\\
14.3434343434343	0.348200936988401\\
14.5454545454545	0.364784707652262\\
14.7474747474747	0.381660136819477\\
14.9494949494949	0.398823336521499\\
15.1515151515152	0.41626992004914\\
15.3535353535354	0.433995193681569\\
15.5555555555556	0.451994091595528\\
15.7575757575758	0.470261072893196\\
15.959595959596	0.488790121602198\\
16.1616161616162	0.507574746675597\\
16.3636363636364	0.5266079819919\\
16.5656565656566	0.545882386355053\\
16.7676767676768	0.565390043494443\\
16.969696969697	0.585122565552156\\
17.1717171717172	0.605071037270361\\
17.3737373737374	0.625225819360703\\
17.5757575757576	0.645576787331214\\
17.7777777777778	0.666113380801115\\
17.979797979798	0.686824603500814\\
18.1818181818182	0.707699023271906\\
18.3838383838384	0.728724772067173\\
18.5858585858586	0.749889545950586\\
18.7878787878788	0.771180605097301\\
18.989898989899	0.79258481241499\\
19.1919191919192	0.814089027415306\\
19.3939393939394	0.835679871439636\\
19.5959595959596	0.857343954488922\\
19.7979797979798	0.87906795299805\\
20	0.900838609835851\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.00372738846593067\\
0.202020202020202	-0.00321215895854006\\
0.404040404040404	-0.00981889898091269\\
0.606060606060606	-0.0160916766275816\\
0.808080808080808	-0.0220295467278588\\
1.01010101010101	-0.0276317405780931\\
1.21212121212121	-0.0328976370346924\\
1.41414141414141	-0.0378267376254089\\
1.61616161616162	-0.0424186452915154\\
1.81818181818182	-0.0466730463961976\\
2.02020202020202	-0.050589695656587\\
2.22222222222222	-0.0541684036783726\\
2.42424242424242	-0.0574090267928616\\
2.62626262626263	-0.0603114589166946\\
2.82828282828283	-0.0628756251741756\\
3.03030303030303	-0.0651014770413444\\
3.23232323232323	-0.0669889887894922\\
3.43434343434343	-0.0685381550238141\\
3.63636363636364	-0.0697489891302979\\
3.83838383838384	-0.0706215224607558\\
4.04040404040404	-0.0711558041021437\\
4.24242424242424	-0.0713519010919449\\
4.44444444444444	-0.0712098989564531\\
4.64646464646465	-0.0707299024632521\\
4.84848484848485	-0.0699120364930704\\
5.05050505050505	-0.0687564469494764\\
5.25252525252525	-0.0672633016375877\\
5.45454545454545	-0.0654327910550768\\
5.65656565656566	-0.0632651290502916\\
5.85858585858586	-0.0607605533132442\\
6.06060606060606	-0.0579193256755774\\
6.26262626262626	-0.0547417322053832\\
6.46464646464647	-0.0512280830919273\\
6.66666666666667	-0.0473787123239228\\
6.86868686868687	-0.043193977173002\\
7.07070707070707	-0.0386742575014488\\
7.27272727272727	-0.0338199549200854\\
7.47474747474747	-0.0286314918284455\\
7.67676767676768	-0.0231093103750235\\
7.87878787878788	-0.0172538713804505\\
8.08080808080808	-0.011065653270932\\
8.28282828282828	-0.00454515107316952\\
8.48484848484848	0.00230712447470565\\
8.68686868686869	0.00949064763894245\\
8.88888888888889	0.0170048781733512\\
9.09090909090909	0.0248492615089407\\
9.29292929292929	0.0330232285881428\\
9.49494949494949	0.0415261952813899\\
9.6969696969697	0.0503575613240303\\
9.8989898989899	0.0595167087123742\\
10.1010101010101	0.0690029994990633\\
10.3030303030303	0.0788157729299329\\
10.5050505050505	0.0889543418671127\\
10.7070707070707	0.0994179884462669\\
10.9090909090909	0.110205958919621\\
11.1111111111111	0.121317457640758\\
11.3131313131313	0.132751640152075\\
11.5151515151515	0.144507605341326\\
11.7171717171717	0.156584386639742\\
11.9191919191919	0.168980942240912\\
12.1212121212121	0.1816961443269\\
12.3232323232323	0.194728767295892\\
12.5252525252525	0.208077474994152\\
12.7272727272727	0.221740806964063\\
12.9292929292929	0.235717163729684\\
13.1313131313131	0.250004791151422\\
13.3333333333333	0.264601763892259\\
13.5353535353535	0.279505968049312\\
13.7373737373737	0.294715083016506\\
13.9393939393939	0.310226562656682\\
14.1414141414141	0.326037615874612\\
14.3434343434343	0.342145186696116\\
14.5454545454545	0.358545933972821\\
14.7474747474747	0.375236210846972\\
14.9494949494949	0.392212044126232\\
15.1515151515152	0.409469113734481\\
15.3535353535354	0.427002732421269\\
15.5555555555556	0.44480782592989\\
15.7575757575758	0.462878913841822\\
15.959595959596	0.481210091333765\\
16.1616161616162	0.499795012102497\\
16.3636363636364	0.518626872732387\\
16.5656565656566	0.537698398800594\\
16.7676767676768	0.557001833035768\\
16.969696969697	0.576528925867428\\
17.1717171717172	0.596270928725164\\
17.3737373737374	0.61621859046934\\
17.5757575757576	0.636362157358113\\
17.7777777777778	0.656691376979301\\
17.979797979798	0.677195506599948\\
18.1818181818182	0.697863326411299\\
18.3838383838384	0.718683158172431\\
18.5858585858586	0.739642889781794\\
18.7878787878788	0.760730006332626\\
18.989898989899	0.781931628235409\\
19.1919191919192	0.803234557018391\\
19.3939393939394	0.824625329445616\\
19.5959595959596	0.846090280620879\\
19.7979797979798	0.867615616775667\\
20	0.889187498469282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.00432553036456414\\
0.404040404040404	0.00771948021012639\\
0.606060606060606	0.0102076914760877\\
0.808080808080808	0.0118160677637452\\
1.01010101010101	0.0125705715446816\\
1.21212121212121	0.0124972240756536\\
1.41414141414141	0.0116221041884669\\
1.61616161616162	0.00997134311826025\\
1.81818181818182	0.00757113189993515\\
2.02020202020202	0.00444770901618788\\
2.22222222222222	0.000627358448924895\\
2.42424242424242	-0.00386359032073702\\
2.62626262626263	-0.0089987623124709\\
2.82828282828283	-0.0147517370467395\\
3.03030303030303	-0.0210960485447953\\
3.23232323232323	-0.0280051853286806\\
3.43434343434343	-0.0354525921465499\\
3.63636363636364	-0.0434116885046083\\
3.83838383838384	-0.0518558590219094\\
4.04040404040404	-0.0607584401050576\\
4.24242424242424	-0.0700927198350087\\
4.44444444444444	-0.0798319379670694\\
4.64646464646465	-0.0899492859308983\\
4.84848484848485	-0.100417906830505\\
5.05050505050505	-0.111210895444249\\
5.25252525252525	-0.122301298224844\\
5.45454545454545	-0.133662106023714\\
5.65656565656566	-0.145266231695148\\
5.85858585858586	-0.157086531183069\\
6.06060606060606	-0.169095787945808\\
6.26262626262626	-0.181266711471296\\
6.46464646464647	-0.193571937277067\\
6.66666666666667	-0.205984026910261\\
6.86868686868687	-0.218475467947616\\
7.07070707070707	-0.231018673995478\\
7.27272727272727	-0.243585984689792\\
7.47474747474747	-0.25614969417409\\
7.67676767676768	-0.268682013184322\\
7.87878787878788	-0.281155018226802\\
8.08080808080808	-0.293540777129053\\
8.28282828282828	-0.30581135270501\\
8.48484848484848	-0.317938802755023\\
8.68686868686869	-0.329895180065852\\
8.88888888888889	-0.341652532410671\\
9.09090909090909	-0.353182902549065\\
9.29292929292929	-0.364458328227032\\
9.49494949494949	-0.375450991295031\\
9.6969696969697	-0.386133183848723\\
9.8989898989899	-0.39647714530315\\
10.1010101010101	-0.40645536262445\\
10.3030303030303	-0.416040573978157\\
10.5050505050505	-0.425205768729199\\
10.7070707070707	-0.433924187441899\\
10.9090909090909	-0.442169321879976\\
11.1111111111111	-0.449914915006543\\
11.3131313131313	-0.457134960984108\\
11.5151515151515	-0.463803911524113\\
11.7171717171717	-0.469896688020813\\
11.9191919191919	-0.475388516630468\\
12.1212121212121	-0.480255121356318\\
12.3232323232323	-0.484472724232185\\
12.5252525252525	-0.488018045322466\\
12.7272727272727	-0.490868302722138\\
12.9292929292929	-0.493001212556754\\
13.1313131313131	-0.494394988982447\\
13.3333333333333	-0.495028343573313\\
13.5353535353535	-0.494880397945229\\
13.7373737373737	-0.493930948668493\\
13.9393939393939	-0.492160302802194\\
14.1414141414141	-0.489549112265129\\
14.3434343434343	-0.486078373835808\\
14.5454545454545	-0.48172942915245\\
14.7474747474747	-0.476483964712983\\
14.9494949494949	-0.470324011875048\\
15.1515151515152	-0.463231946855995\\
15.3535353535354	-0.45519047626534\\
15.5555555555556	-0.446182021730218\\
15.7575757575758	-0.436189418422311\\
15.959595959596	-0.425195612701994\\
16.1616161616162	-0.413183274124678\\
16.3636363636364	-0.400134795440802\\
16.5656565656566	-0.38603229259584\\
16.7676767676768	-0.370857604730298\\
16.969696969697	-0.354592294179714\\
17.1717171717172	-0.337217646474659\\
17.3737373737374	-0.318714618594362\\
17.5757575757576	-0.299062886126591\\
17.7777777777778	-0.278241951775744\\
17.979797979798	-0.256230586433519\\
18.1818181818182	-0.233006428766095\\
18.3838383838384	-0.208545985214121\\
18.5858585858586	-0.182824629992729\\
18.7878787878788	-0.155816605091522\\
18.989898989899	-0.127495020274586\\
19.1919191919192	-0.0978318530804773\\
19.3939393939394	-0.066797887080876\\
19.5959595959596	-0.0343618289438858\\
19.7979797979798	-0.000490757713394338\\
20	0.0348498914058979\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.000776207348516574\\
0.202020202020202	0.00354208160890241\\
0.404040404040404	0.00694471933058078\\
0.606060606060606	0.00945217079458587\\
0.808080808080808	0.011086237502949\\
1.01010101010101	0.0118698368252674\\
1.21212121212121	0.0118268078554726\\
1.41414141414141	0.0109817416886387\\
1.61616161616162	0.0093598341205251\\
1.81818181818182	0.00698675886641725\\
2.02020202020202	0.00388855948776692\\
2.22222222222222	9.15583051229673e-05\\
2.42424242424242	-0.00437771933610556\\
2.62626262626263	-0.00949260699440308\\
2.82828282828283	-0.0152263467185996\\
3.03030303030303	-0.0215521276729772\\
3.23232323232323	-0.0284431151017024\\
3.43434343434343	-0.0358724708549125\\
3.63636363636364	-0.0438133666223825\\
3.83838383838384	-0.0522389909462404\\
4.04040404040404	-0.061122551011678\\
4.24242424242424	-0.0704372701440281\\
4.44444444444444	-0.0801563818719452\\
4.64646464646465	-0.0902531213497286\\
4.84848484848485	-0.100700714867079\\
5.05050505050505	-0.111472368111762\\
5.25252525252525	-0.122541253789793\\
5.45454545454545	-0.133880499148813\\
5.65656565656566	-0.14546317389336\\
5.85858585858586	-0.157262278925668\\
6.06060606060606	-0.169250736292552\\
6.26262626262626	-0.18140138066775\\
6.46464646464647	-0.193686952649889\\
6.66666666666667	-0.206080094108942\\
6.86868686868687	-0.21855334576874\\
7.07070707070707	-0.231079147169665\\
7.27272727272727	-0.243629839114227\\
7.47474747474747	-0.256177668658694\\
7.67676767676768	-0.268694796676391\\
7.87878787878788	-0.281153307982632\\
8.08080808080808	-0.293525223977577\\
8.28282828282828	-0.305782517731546\\
8.48484848484848	-0.317897131407534\\
8.68686868686869	-0.329840995887775\\
8.88888888888889	-0.341586052445317\\
9.09090909090909	-0.35310427627756\\
9.29292929292929	-0.364367701696679\\
9.49494949494949	-0.375348448751754\\
9.6969696969697	-0.386018751039287\\
9.8989898989899	-0.396350984442522\\
10.1010101010101	-0.406317696525789\\
10.3030303030303	-0.415891636297665\\
10.5050505050505	-0.425045784046446\\
10.7070707070707	-0.433753380942901\\
10.9090909090909	-0.441987958098812\\
11.1111111111111	-0.449723364765226\\
11.3131313131313	-0.456933795351713\\
11.5151515151515	-0.463593814947246\\
11.7171717171717	-0.469678383024588\\
11.9191919191919	-0.47516287501323\\
12.1212121212121	-0.480023101431121\\
12.3232323232323	-0.484235324272471\\
12.5252525252525	-0.487776270357934\\
12.7272727272727	-0.490623141364471\\
12.9292929292929	-0.492753620265069\\
13.1313131313131	-0.494145873923353\\
13.3333333333333	-0.494778551604913\\
13.5353535353535	-0.494630779185911\\
13.7373737373737	-0.493682148860185\\
13.9393939393939	-0.491912704168687\\
14.1414141414141	-0.489302920199668\\
14.3434343434343	-0.485833678834483\\
14.5454545454545	-0.481486238942357\\
14.7474747474747	-0.476242201457816\\
14.9494949494949	-0.470083469306822\\
15.1515151515152	-0.462992202181888\\
15.3535353535354	-0.454950766202686\\
15.5555555555556	-0.445941678536789\\
15.7575757575758	-0.435947547095254\\
15.959595959596	-0.424951005459837\\
16.1616161616162	-0.412934643242534\\
16.3636363636364	-0.399880932124111\\
16.5656565656566	-0.385772147866096\\
16.7676767676768	-0.370590288640524\\
16.969696969697	-0.354316990073461\\
17.1717171717172	-0.336933437451996\\
17.3737373737374	-0.318420275600013\\
17.5757575757576	-0.298757516985638\\
17.7777777777778	-0.277924448682715\\
17.979797979798	-0.255899538870146\\
18.1818181818182	-0.232660343616297\\
18.3838383838384	-0.208183414760999\\
18.5858585858586	-0.18244420977494\\
18.7878787878788	-0.155417004545463\\
18.989898989899	-0.127074810108914\\
19.1919191919192	-0.0973892944228067\\
19.3939393939394	-0.0663307103460678\\
19.5959595959596	-0.0338678310726343\\
19.7979797979798	3.21056574314989e-05\\
20	0.0354034431642755\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	-0.00304098600408619\\
0.404040404040404	-0.00444462203512279\\
0.606060606060606	-0.00433431045481637\\
0.808080808080808	-0.00283045147272306\\
1.01010101010101	-5.04145214178381e-05\\
1.21212121212121	0.00389146586238355\\
1.41414141414141	0.00888389003782459\\
1.61616161616162	0.014818593259908\\
1.81818181818182	0.0215903688111853\\
2.02020202020202	0.0290970674240844\\
2.22222222222222	0.0372395900700897\\
2.42424242424242	0.0459219151727878\\
2.62626262626263	0.0550510986363037\\
2.82828282828283	0.0645372738453009\\
3.03030303030303	0.0742936516649808\\
3.23232323232323	0.0842365204410834\\
3.43434343434343	0.0942852459998864\\
3.63636363636364	0.104362296973917\\
3.83838383838384	0.114393259329875\\
4.04040404040404	0.124306745489921\\
4.24242424242424	0.134034503516598\\
4.44444444444444	0.143511424047641\\
4.64646464646465	0.152675540295982\\
4.84848484848485	0.161468028049742\\
5.05050505050505	0.169833205672238\\
5.25252525252525	0.177718534101978\\
5.45454545454545	0.185074616852663\\
5.65656565656566	0.19185525550682\\
5.85858585858586	0.198017510486599\\
6.06060606060606	0.203521580430015\\
6.26262626262626	0.208330916034311\\
6.46464646464647	0.212412224403245\\
6.66666666666667	0.215735469047093\\
6.86868686868687	0.218273869882648\\
7.07070707070707	0.220003903233221\\
7.27272727272727	0.220905301828638\\
7.47474747474747	0.220961054805243\\
7.67676767676768	0.220157373770571\\
7.87878787878788	0.218483776702096\\
8.08080808080808	0.215933083212081\\
8.28282828282828	0.212501287878029\\
8.48484848484848	0.208187559150324\\
8.68686868686869	0.202994239352226\\
8.88888888888889	0.196926844679875\\
9.09090909090909	0.189994065202289\\
9.29292929292929	0.182207764861365\\
9.49494949494949	0.173582981471877\\
9.6969696969697	0.16413775557539\\
9.8989898989899	0.153893120152758\\
10.1010101010101	0.142873235886663\\
10.3030303030303	0.1311052396506\\
10.5050505050505	0.118619244419616\\
10.7070707070707	0.105448339270314\\
10.9090909090909	0.0916285893808505\\
11.1111111111111	0.0771990360309353\\
11.3131313131313	0.0622016966018325\\
11.5151515151515	0.0466815651181983\\
11.7171717171717	0.0306866632541324\\
11.9191919191919	0.0142678194176396\\
12.1212121212121	-0.00252116034582311\\
12.3232323232323	-0.0196233620905112\\
12.5252525252525	-0.0369787639703937\\
12.7272727272727	-0.0545242362391518\\
12.9292929292929	-0.0721935412501805\\
13.1313131313131	-0.0899173334565867\\
13.3333333333333	-0.107623159411191\\
13.5353535353535	-0.125235452304685\\
13.7373737373737	-0.142675242222623\\
13.9393939393939	-0.159860250363569\\
14.1414141414141	-0.176704932987629\\
14.3434343434343	-0.193120382987777\\
14.5454545454545	-0.209014329889858\\
14.7474747474747	-0.224291139852586\\
14.9494949494949	-0.238851815667545\\
15.1515151515152	-0.252593996759187\\
15.3535353535354	-0.265411959184835\\
15.5555555555556	-0.277196643796466\\
15.7575757575758	-0.28783598696897\\
15.959595959596	-0.297214132733517\\
16.1616161616162	-0.305212076671161\\
16.3636363636364	-0.311707922503253\\
16.5656565656566	-0.316576882091443\\
16.7676767676768	-0.319691275437682\\
16.969696969697	-0.320920530684222\\
17.1717171717172	-0.320131184113613\\
17.3737373737374	-0.317186880148703\\
17.5757575757576	-0.311948392247617\\
17.7777777777778	-0.304274143048475\\
17.979797979798	-0.29402025322377\\
18.1818181818182	-0.2810401144185\\
18.3838383838384	-0.265184380935474\\
18.5858585858586	-0.246300969735308\\
18.7878787878788	-0.224235060436428\\
18.989898989899	-0.198829095315069\\
19.1919191919192	-0.169922779305273\\
19.3939393939394	-0.137353079998892\\
19.5959595959596	-0.100954066739427\\
19.7979797979798	-0.0605556214764366\\
20	-0.0159845716380735\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	2.44146057117451e-05\\
0.202020202020202	-0.0030358228875007\\
0.404040404040404	-0.00445007631768403\\
0.606060606060606	-0.00434495428961622\\
0.808080808080808	-0.002843157599763\\
1.01010101010101	-6.36536229221979e-05\\
1.21212121212121	0.00387817484766058\\
1.41414141414141	0.00887040393463587\\
1.61616161616162	0.0148044639430997\\
1.81818181818182	0.0215750534436716\\
2.02020202020202	0.0290800701797532\\
2.22222222222222	0.0372205569267093\\
2.42424242424242	0.0459006605475552\\
2.62626262626263	0.0550276026033363\\
2.82828282828283	0.0645116599867417\\
3.03030303030303	0.0742661541546093\\
3.23232323232323	0.0842074476388459\\
3.43434343434343	0.0942549466159176\\
3.63636363636364	0.104331108412444\\
3.83838383838384	0.114361452918573\\
4.04040404040404	0.124274576971704\\
4.24242424242424	0.13400217086079\\
4.44444444444444	0.143479036185839\\
4.64646464646465	0.152643104388429\\
4.84848484848485	0.161435455346943\\
5.05050505050505	0.169800335504923\\
5.25252525252525	0.177685175072388\\
5.45454545454545	0.18504060390813\\
5.65656565656566	0.191820465755961\\
5.85858585858586	0.197981830569592\\
6.06060606060606	0.203485004719281\\
6.26262626262626	0.208293538928605\\
6.46464646464647	0.212374233841683\\
6.66666666666667	0.215697143169906\\
6.86868686868687	0.218235574412739\\
7.07070707070707	0.21996608718935\\
7.27272727272727	0.220868489256896\\
7.47474747474747	0.220925830326977\\
7.67676767676768	0.220124393824334\\
7.87878787878788	0.218453686761121\\
8.08080808080808	0.215906427926087\\
8.28282828282828	0.212478534610829\\
8.48484848484848	0.208169108114761\\
8.68686868686869	0.202980418286797\\
8.88888888888889	0.196917887374747\\
9.09090909090909	0.189990073463266\\
9.29292929292929	0.182208653787755\\
9.49494949494949	0.17358840821491\\
9.6969696969697	0.164147203180737\\
9.8989898989899	0.153905976373638\\
10.1010101010101	0.142888722443801\\
10.3030303030303	0.131122480010447\\
10.5050505050505	0.118637320225614\\
10.7070707070707	0.105466337136997\\
10.9090909090909	0.0916456400729895\\
11.1111111111111	0.0772143482504559\\
11.3131313131313	0.0622145877798647\\
11.5151515151515	0.0466914912133312\\
11.7171717171717	0.0306931997487373\\
11.9191919191919	0.0142708681675075\\
12.1212121212121	-0.00252132745522979\\
12.3232323232323	-0.019626179271453\\
12.5252525252525	-0.036983434460718\\
12.7272727272727	-0.0545297794075535\\
12.9292929292929	-0.0721988214048634\\
13.1313131313131	-0.0899210680874803\\
13.3333333333333	-0.10762390485832\\
13.5353535353535	-0.125231570631139\\
13.7373737373737	-0.142665132278679\\
13.9393939393939	-0.159842458243038\\
14.1414141414141	-0.176678191836365\\
14.3434343434343	-0.193083724834512\\
14.5454545454545	-0.208967172044049\\
14.7474747474747	-0.224233347604031\\
14.9494949494949	-0.238783743868195\\
15.1515151515152	-0.252516513800745\\
15.3535353535354	-0.265326457909602\\
15.5555555555556	-0.277105016835038\\
15.7575757575758	-0.287740270808772\\
15.959595959596	-0.297116947299125\\
16.1616161616162	-0.305116438261537\\
16.3636363636364	-0.311616828520684\\
16.5656565656566	-0.316492936920665\\
16.7676767676768	-0.319616371993164\\
16.969696969697	-0.320855604010157\\
17.1717171717172	-0.320076055407717\\
17.3737373737374	-0.317140211690589\\
17.5757575757576	-0.311907755053674\\
17.7777777777778	-0.304235723086189\\
17.979797979798	-0.293978695057195\\
18.1818181818182	-0.280989008417341\\
18.3838383838384	-0.26511700829103\\
18.5858585858586	-0.246211332875907\\
18.7878787878788	-0.224119237812386\\
18.989898989899	-0.198686962735112\\
19.1919191919192	-0.169760143370582\\
19.3939393939394	-0.137184272700784\\
19.5959595959596	-0.100805214871557\\
19.7979797979798	-0.0604697756864713\\
20	-0.0160263336923776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.0020756356410911\\
0.404040404040404	0.00179151256435693\\
0.606060606060606	-0.000513470358721404\\
0.808080808080808	-0.0045215815206429\\
1.01010101010101	-0.00993472683739353\\
1.21212121212121	-0.0164739009373026\\
1.41414141414141	-0.0238791871610429\\
1.61616161616162	-0.0319097443589985\\
1.81818181818182	-0.0403425311711639\\
2.02020202020202	-0.0489725026936621\\
2.22222222222222	-0.0576115633519347\\
2.42424242424242	-0.0660876759807845\\
2.62626262626263	-0.0742448618243759\\
2.82828282828283	-0.0819432005362344\\
3.03030303030303	-0.0890578040804909\\
3.23232323232323	-0.0954778323774491\\
3.43434343434343	-0.101109428631642\\
3.63636363636364	-0.105871116246666\\
3.83838383838384	-0.109693510607118\\
4.04040404040404	-0.112519319078598\\
4.24242424242424	-0.114303341007705\\
4.44444444444444	-0.11501246772204\\
4.64646464646465	-0.114625682530205\\
4.84848484848485	-0.113134060721803\\
5.05050505050505	-0.110537347021745\\
5.25252525252525	-0.106844215834415\\
5.45454545454545	-0.102075459574275\\
5.65656565656566	-0.0962590156460054\\
5.85858585858586	-0.0894299365198171\\
6.06060606060606	-0.0816303897314518\\
6.26262626262626	-0.0729096578821816\\
6.46464646464647	-0.0633241386388094\\
6.66666666666667	-0.0529373447336687\\
6.86868686868687	-0.0418199032067943\\
7.07070707070707	-0.0300451728365028\\
7.27272727272727	-0.0176913720638298\\
7.47474747474747	-0.00484303806158159\\
7.67676767676768	0.00841314083633021\\
7.87878787878788	0.0219883251348891\\
8.08080808080808	0.0357915241779732\\
8.28282828282828	0.0497295961483555\\
8.48484848484848	0.0637072480677038\\
8.68686868686869	0.0776270357965808\\
8.88888888888889	0.0913894166011384\\
9.09090909090909	0.104897747252517\\
9.29292929292929	0.118054069544161\\
9.49494949494949	0.13075984407447\\
9.6969696969697	0.14291933723869\\
9.8989898989899	0.154439621228906\\
10.1010101010101	0.165230574034044\\
10.3030303030303	0.175204879439874\\
10.5050505050505	0.184278027029007\\
10.7070707070707	0.192368312180897\\
10.9090909090909	0.199397027900605\\
11.1111111111111	0.205294092472274\\
11.3131313131313	0.209992376477992\\
11.5151515151515	0.213430025362091\\
11.7171717171717	0.215553157953082\\
11.9191919191919	0.216315866463658\\
12.1212121212121	0.215680216490692\\
12.3232323232323	0.213616247015238\\
12.5252525252525	0.21010197040253\\
12.7272727272727	0.205123372401983\\
12.9292929292929	0.198674794346205\\
13.1313131313131	0.190764273067047\\
13.3333333333333	0.181407393544774\\
13.5353535353535	0.170630552020909\\
13.7373737373737	0.158472821712234\\
13.9393939393939	0.144985952810788\\
14.1414141414141	0.130234372483874\\
14.3434343434343	0.114295184874051\\
14.5454545454545	0.0972581710991399\\
14.7474747474747	0.0792257892522195\\
14.9494949494949	0.0603138650157939\\
15.1515151515152	0.0406566405520614\\
15.3535353535354	0.0203996630945781\\
15.5555555555556	-0.000295280610717458\\
15.7575757575758	-0.0212487078042165\\
15.959595959596	-0.0422634397126421\\
16.1616161616162	-0.0631246015490473\\
16.3636363636364	-0.0835996225128166\\
16.5656565656566	-0.103438235789665\\
16.7676767676768	-0.122372478551637\\
16.969696969697	-0.140115676243275\\
17.1717171717172	-0.156357382773207\\
17.3737373737374	-0.170769852546683\\
17.5757575757576	-0.183003822153604\\
17.7777777777778	-0.192687643365161\\
17.979797979798	-0.199427283133835\\
18.1818181818182	-0.202806323593398\\
18.3838383838384	-0.202385962058912\\
18.5858585858586	-0.197705011026729\\
18.7878787878788	-0.18827989817449\\
18.989898989899	-0.173603829849417\\
19.1919191919192	-0.153143439424632\\
19.3939393939394	-0.126341713932959\\
19.5959595959596	-0.0926159778652748\\
19.7979797979798	-0.051357617692305\\
20	-0.00193208186462174\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-9.35109355395069e-05\\
0.202020202020202	0.00203552179796124\\
0.404040404040404	0.00178029651198555\\
0.606060606060606	-0.000512802193111893\\
0.808080808080808	-0.0045195577894264\\
1.01010101010101	-0.00993718024135572\\
1.21212121212121	-0.0164835925097813\\
1.41414141414141	-0.0238967429078633\\
1.61616161616162	-0.0319339411844254\\
1.81818181818182	-0.0403712163171182\\
2.02020202020202	-0.0490026941013091\\
2.22222222222222	-0.0576399927219263\\
2.42424242424242	-0.0661116345943074\\
2.62626262626263	-0.074262472856452\\
2.82828282828283	-0.081953130988963\\
3.03030303030303	-0.0890594541303803\\
3.23232323232323	-0.0954719707445599\\
3.43434343434343	-0.101095363383235\\
3.63636363636364	-0.105847947370917\\
3.83838383838384	-0.109661156320834\\
4.04040404040404	-0.112479033469705\\
4.24242424242424	-0.114257727895742\\
4.44444444444444	-0.114964994758441\\
4.64646464646465	-0.1145796987704\\
4.84848484848485	-0.113091320180602\\
5.05050505050505	-0.110499462615381\\
5.25252525252525	-0.106813362187532\\
5.45454545454545	-0.102051397345881\\
5.65656565656566	-0.0962405989969459\\
5.85858585858586	-0.0894161604872125\\
6.06060606060606	-0.0816209470889744\\
6.26262626262626	-0.0729050046846117\\
6.46464646464647	-0.063325067393679\\
6.66666666666667	-0.0529440639341815\\
6.86868686868687	-0.0418306225539627\\
7.07070707070707	-0.0300585744102096\\
7.27272727272727	-0.0177064553146905\\
7.47474747474747	-0.00485700579948928\\
7.67676767676768	0.0084033305073242\\
7.87878787878788	0.0219849101744349\\
8.08080808080808	0.0357953948770371\\
8.28282828282828	0.0497402578449284\\
8.48484848484848	0.0637232917454567\\
8.68686868686869	0.077647117875491\\
8.88888888888889	0.0914136965167088\\
9.09090909090909	0.104924838291084\\
9.29292929292929	0.118082716338516\\
9.49494949494949	0.130790379126057\\
9.6969696969697	0.142952263688208\\
9.8989898989899	0.154474709090174\\
10.1010101010101	0.165266469900933\\
10.3030303030303	0.175239229460337\\
10.5050505050505	0.184308112724332\\
10.7070707070707	0.19239219847472\\
10.9090909090909	0.199415030684641\\
11.1111111111111	0.205305128838272\\
11.3131313131313	0.209996497012902\\
11.5151515151515	0.213429131543779\\
11.7171717171717	0.215549527106778\\
11.9191919191919	0.216311181071035\\
12.1212121212121	0.215675095993336\\
12.3232323232323	0.21361028014807\\
12.5252525252525	0.210094246011089\\
12.7272727272727	0.205113506642845\\
12.9292929292929	0.198664069945582\\
13.1313131313131	0.190751930801338\\
13.3333333333333	0.18139356113188\\
13.5353535353535	0.170616397958561\\
13.7373737373737	0.15845932957943\\
13.9393939393939	0.144973180022696\\
14.1414141414141	0.130221191979952\\
14.3434343434343	0.114279508469239\\
14.5454545454545	0.0972376535272834\\
14.7474747474747	0.0791990122818626\\
14.9494949494949	0.0602813108094052\\
15.1515151515152	0.0406170962395267\\
15.3535353535354	0.0203542176272619\\
15.5555555555556	-0.000343691824711355\\
15.7575757575758	-0.0212967305475618\\
15.959595959596	-0.042308241678751\\
16.1616161616162	-0.0631643226437446\\
16.3636363636364	-0.0836333303938987\\
16.5656565656566	-0.103465381373567\\
16.7676767676768	-0.122391845213136\\
16.969696969697	-0.140124831065908\\
17.1717171717172	-0.156356665425461\\
17.3737373737374	-0.170759360176417\\
17.5757575757576	-0.182984069545313\\
17.7777777777778	-0.192660534529617\\
17.979797979798	-0.199396513291815\\
18.1818181818182	-0.202777195911851\\
18.3838383838384	-0.202364601795181\\
18.5858585858586	-0.197696957935123\\
18.7878787878788	-0.188288056127226\\
18.989898989899	-0.173626587129872\\
19.1919191919192	-0.153175449659415\\
19.3939393939394	-0.126371031999753\\
19.5959595959596	-0.0926224638953448\\
19.7979797979798	-0.0513108362833723\\
20	-0.0017883863049192\\
};
\end{axis}
\end{tikzpicture}%

==> randomPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.2,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202020202020202	0.00427412403111154\\
0.404040404040404	0.00779184557755718\\
0.606060606060606	0.0106037713595138\\
0.808080808080808	0.0127582186117404\\
1.01010101010101	0.014301345489208\\
1.21212121212121	0.0152771565212485\\
1.41414141414141	0.0157275240369408\\
1.61616161616162	0.0156924441481902\\
1.81818181818182	0.0152095580914828\\
2.02020202020202	0.0143146180279191\\
2.22222222222222	0.0130416585893453\\
2.42424242424242	0.0114229968783525\\
2.62626262626263	0.00948923246827737\\
2.82828282828283	0.00726924740320154\\
3.03030303030303	0.00479020619795207\\
3.23232323232323	0.00207755583810117\\
3.43434343434343	-0.000844904125224369\\
3.63636363636364	-0.00395440273775847\\
3.83838383838384	-0.00722999606066047\\
4.04040404040404	-0.0106520646448851\\
4.24242424242424	-0.0142021331278264\\
4.44444444444444	-0.0178628702333175\\
4.64646464646465	-0.0216180887716308\\
4.84848484848485	-0.0254527456394781\\
5.05050505050505	-0.0293529418200102\\
5.25252525252525	-0.0333059223828172\\
5.45454545454545	-0.0372999631067397\\
5.65656565656566	-0.0413237865140859\\
5.85858585858586	-0.045367400929054\\
6.06060606060606	-0.0494215042741056\\
6.26262626262626	-0.0534773566376059\\
6.46464646464647	-0.0575267802738235\\
6.66666666666667	-0.0615621596029311\\
6.86868686868687	-0.0655764412110049\\
7.07070707070707	-0.0695631338500246\\
7.27272727272727	-0.0735163084378739\\
7.47474747474747	-0.0774304320081485\\
7.67676767676768	-0.0812998632560188\\
7.87878787878788	-0.0851196722170021\\
8.08080808080808	-0.0888849902036998\\
8.28282828282828	-0.0925909274929337\\
8.48484848484848	-0.0962325733257466\\
8.68686868686869	-0.099804995907402\\
8.88888888888889	-0.103303242407384\\
9.09090909090909	-0.106722338959398\\
9.29292929292929	-0.110057290661369\\
9.49494949494949	-0.113302854819309\\
9.6969696969697	-0.11645315601943\\
9.8989898989899	-0.119502427698897\\
10.1010101010101	-0.12244435100683\\
10.3030303030303	-0.125272008217299\\
10.5050505050505	-0.127977882729331\\
10.7070707070707	-0.130553859066905\\
10.9090909090909	-0.132991222878954\\
11.1111111111111	-0.135280660939367\\
11.3131313131313	-0.137412261146985\\
11.5151515151515	-0.13937521936291\\
11.7171717171717	-0.14115761105623\\
11.9191919191919	-0.142746999835506\\
12.1212121212121	-0.144129806545475\\
12.3232323232323	-0.145291288245987\\
12.5252525252525	-0.14621553821201\\
12.7272727272727	-0.146885485933627\\
12.9292929292929	-0.147282897116036\\
13.1313131313131	-0.147388373679551\\
13.3333333333333	-0.147181353759603\\
13.5353535353535	-0.14663973824977\\
13.7373737373737	-0.145739863404105\\
13.9393939393939	-0.144456934201435\\
14.1414141414141	-0.142764433413273\\
14.3434343434343	-0.140634115672743\\
14.5454545454545	-0.138036007474573\\
14.7474747474747	-0.134938407175101\\
14.9494949494949	-0.131307884992268\\
15.1515151515152	-0.127109283005626\\
15.3535353535354	-0.122305715156331\\
15.5555555555556	-0.116858040969673\\
15.7575757575758	-0.110725141020841\\
15.959595959596	-0.103864122424478\\
16.1616161616162	-0.0962297139297604\\
16.3636363636364	-0.0877742658291655\\
16.5656565656566	-0.0784477499584738\\
16.7676767676768	-0.0681977596967683\\
16.969696969697	-0.0569695099664344\\
17.1717171717172	-0.0447058372331603\\
17.3737373737374	-0.0313471946512641\\
17.5757575757576	-0.016830880989733\\
17.7777777777778	-0.0010916104605764\\
17.979797979798	0.0159385146934459\\
18.1818181818182	0.0343305683424193\\
18.3838383838384	0.0541588004692761\\
18.5858585858586	0.0755006371697939\\
18.7878787878788	0.098436680652597\\
18.989898989899	0.123050709239155\\
19.1919191919192	0.149429677363784\\
19.3939393939394	0.177663724119168\\
19.5959595959596	0.207846624531275\\
19.7979797979798	0.240075634308443\\
20	0.27445119914964\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.000230458006341292\\
0.202020202020202	0.00410763447727914\\
0.404040404040404	0.00768490234835886\\
0.606060606060606	0.0105499715295138\\
0.808080808080808	0.0127498466732761\\
1.01010101010101	0.014329855822032\\
1.21212121212121	0.0153336086315623\\
1.41414141414141	0.0158029670573885\\
1.61616161616162	0.0157780274567797\\
1.81818181818182	0.0152971131117489\\
2.02020202020202	0.0143967762296532\\
2.22222222222222	0.0131118085281234\\
2.42424242424242	0.011475259559976\\
2.62626262626263	0.00951846198150521\\
2.82828282828283	0.00727106301411911\\
3.03030303030303	0.00476106139466841\\
3.23232323232323	0.00201484915401769\\
3.43434343434343	-0.000942742393567537\\
3.63636363636364	-0.00408839302580494\\
3.83838383838384	-0.00740024088747749\\
4.04040404040404	-0.0108578271606626\\
4.24242424242424	-0.014442038587259\\
4.44444444444444	-0.0181350482638468\\
4.64646464646465	-0.0219202550929812\\
4.84848484848485	-0.0257822222402639\\
5.05050505050505	-0.0297066149129684\\
5.25252525252525	-0.033680137743598\\
5.45454545454545	-0.0376904720305477\\
5.65656565656566	-0.0417262130580134\\
5.85858585858586	-0.0457768076884382\\
6.06060606060606	-0.0498324923931242\\
6.26262626262626	-0.0538842318601475\\
6.46464646464647	-0.0579236582934121\\
6.66666666666667	-0.0619430114925532\\
6.86868686868687	-0.0659350797804569\\
7.07070707070707	-0.0698931418234044\\
7.27272727272727	-0.0738109093682641\\
7.47474747474747	-0.0776824709017604\\
7.67676767676768	-0.0815022362186255\\
7.87878787878788	-0.0852648818684059\\
8.08080808080808	-0.0889652974348386\\
8.28282828282828	-0.0925985325870361\\
8.48484848484848	-0.0961597448282282\\
8.68686868686869	-0.0996441478554918\\
8.88888888888889	-0.103046960432772\\
9.09090909090909	-0.106363355669548\\
9.29292929292929	-0.109588410588721\\
9.49494949494949	-0.11271705585972\\
9.6969696969697	-0.115744025566421\\
9.8989898989899	-0.118663806874225\\
10.1010101010101	-0.121470589456622\\
10.3030303030303	-0.124158214538692\\
10.5050505050505	-0.126720123413314\\
10.7070707070707	-0.129149305285341\\
10.9090909090909	-0.131438244299706\\
11.1111111111111	-0.133578865611254\\
11.3131313131313	-0.135562480357161\\
11.5151515151515	-0.137379729397003\\
11.7171717171717	-0.139020525690966\\
11.9191919191919	-0.140473995193245\\
12.1212121212121	-0.141728416145477\\
12.3232323232323	-0.142771156663977\\
12.5252525252525	-0.143588610524681\\
12.7272727272727	-0.144166131061016\\
12.9292929292929	-0.144487963102405\\
13.1313131313131	-0.144537172894776\\
13.3333333333333	-0.144295575959322\\
13.5353535353535	-0.143743662861759\\
13.7373737373737	-0.142860522881581\\
13.9393939393939	-0.141623765589179\\
14.1414141414141	-0.140009440358279\\
14.3434343434343	-0.13799195386192\\
14.5454545454545	-0.135543985622118\\
14.7474747474747	-0.132636401706503\\
14.9494949494949	-0.129238166689482\\
15.1515151515152	-0.125316254021019\\
15.3535353535354	-0.120835554972732\\
15.5555555555556	-0.115758786358888\\
15.7575757575758	-0.110046397258892\\
15.959595959596	-0.103656474998068\\
16.1616161616162	-0.0965446506749312\\
16.3636363636364	-0.0886640045557171\\
16.5656565656566	-0.0799649716906682\\
16.7676767676768	-0.0703952481415392\\
16.969696969697	-0.0598996982458706\\
17.1717171717172	-0.0484202633808897\\
17.3737373737374	-0.0358958727283647\\
17.5757575757576	-0.0222623565814009\\
17.7777777777778	-0.00745236277500094\\
17.979797979798	0.00860472313576748\\
18.1818181818182	0.0259828532829534\\
18.3838383838384	0.0447593877668307\\
18.5858585858586	0.0650151590539455\\
18.7878787878788	0.0868345296883745\\
18.989898989899	0.110305442464538\\
19.1919191919192	0.135519462160812\\
19.3939393939394	0.162571807882886\\
19.5959595959596	0.191561375014359\\
19.7979797979798	0.222590745719409\\
20	0.25576618688854\\
};
\addplot [color=red, dash dot, forget plot]
  table[row sep=crcr]{%
0	0.00988507668135005\\
0.202020202020202	0.0142975929780549\\
0.404040404040404	0.0179412591167057\\
0.606060606060606	0.0208649548423946\\
0.808080808080808	0.0231157278134413\\
1.01010101010101	0.0247387833793163\\
1.21212121212121	0.0257774824703966\\
1.41414141414141	0.0262733469533025\\
1.61616161616162	0.0262660718357622\\
1.81818181818182	0.0257935437345116\\
2.02020202020202	0.0248918650486776\\
2.22222222222222	0.0235953833093995\\
2.42424242424242	0.0219367252041268\\
2.62626262626263	0.0199468348010863\\
2.82828282828283	0.0176550155258335\\
3.03030303030303	0.0150889754676084\\
3.23232323232323	0.0122748756183799\\
3.43434343434343	0.00923738067200959\\
3.63636363636364	0.0059997120348809\\
3.83838383838384	0.00258370272262469\\
4.04040404040404	-0.000990146159765726\\
4.24242424242424	-0.00470260763510626\\
4.44444444444444	-0.00853567002775283\\
4.64646464646465	-0.0124724773323863\\
4.84848484848485	-0.0164972689961993\\
5.05050505050505	-0.02059531931331\\
5.25252525252525	-0.0247528766113383\\
5.45454545454545	-0.0289571023918093\\
5.65656565656566	-0.0331960105684172\\
5.85858585858586	-0.0374584069301692\\
6.06060606060606	-0.0417338289400474\\
6.26262626262626	-0.046012485964075\\
6.46464646464647	-0.0502852000105426\\
6.66666666666667	-0.0545433470446561\\
6.86868686868687	-0.0587787989299927\\
7.07070707070707	-0.0629838660349116\\
7.27272727272727	-0.0671512405294483\\
7.47474747474747	-0.0712739403862353\\
7.67676767676768	-0.0753452540876308\\
7.87878787878788	-0.0793586860305069\\
8.08080808080808	-0.0833079026100404\\
8.28282828282828	-0.0871866789543794\\
8.48484848484848	-0.090988846273202\\
8.68686868686869	-0.0947082397749695\\
8.88888888888889	-0.0983386471000784\\
9.09090909090909	-0.101873757210152\\
9.29292929292929	-0.105307109667376\\
9.49494949494949	-0.108632044232066\\
9.6969696969697	-0.111841650701586\\
9.8989898989899	-0.114928718909261\\
10.1010101010101	-0.11788568879813\\
10.3030303030303	-0.120704600481152\\
10.5050505050505	-0.123377044196934\\
10.7070707070707	-0.125894110068101\\
10.9090909090909	-0.128246337568092\\
11.1111111111111	-0.130423664601513\\
11.3131313131313	-0.132415376103081\\
11.5151515151515	-0.134210052060799\\
11.7171717171717	-0.135795514870155\\
11.9191919191919	-0.137158775927995\\
12.1212121212121	-0.138285981377166\\
12.3232323232323	-0.139162356916077\\
12.5252525252525	-0.13977215159107\\
12.7272727272727	-0.140098580493798\\
12.9292929292929	-0.140123766290795\\
13.1313131313131	-0.13982867951797\\
13.3333333333333	-0.139193077579038\\
13.5353535353535	-0.138195442393685\\
13.7373737373737	-0.136812916648766\\
13.9393939393939	-0.13502123861395\\
14.1414141414141	-0.132794675491911\\
14.3434343434343	-0.130105955282569\\
14.5454545454545	-0.126926197150833\\
14.7474747474747	-0.123224840297927\\
14.9494949494949	-0.118969571347621\\
15.1515151515152	-0.114126250270539\\
15.3535353535354	-0.108658834882235\\
15.5555555555556	-0.10252930396384\\
15.7575757575758	-0.0956975790678179\\
15.959595959596	-0.0881214450857773\\
16.1616161616162	-0.0797564696702722\\
16.3636363636364	-0.0705559216181586\\
16.5656565656566	-0.0604706883393448\\
16.7676767676768	-0.0494491925516563\\
16.969696969697	-0.0374373083600548\\
17.1717171717172	-0.0243782768965971\\
17.3737373737374	-0.0102126217162905\\
17.5757575757576	0.00512193583659756\\
17.7777777777778	0.0216905610571872\\
17.979797979798	0.0395613898483519\\
18.1818181818182	0.0588056119522737\\
18.3838383838384	0.0794975531467508\\
18.5858585858586	0.101714756085282\\
18.7878787878788	0.125538059436779\\
18.989898989899	0.151051674956977\\
19.1919191919192	0.178343262099172\\
19.3939393939394	0.207503999746871\\
19.5959595959596	0.238628654625288\\
19.7979797979798	0.27181564592225\\
20	0.307167105622226\\
};
\addplot [color=red, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.115914977718161\\
0.202020202020202	0.103676901583496\\
0.404040404040404	0.0925211112149921\\
0.606060606060606	0.0823817660128926\\
0.808080808080808	0.0731951928642725\\
1.01010101010101	0.0648997908216673\\
1.21212121212121	0.0574359479371024\\
1.41414141414141	0.0507459692676955\\
1.61616161616162	0.044774015114192\\
1.81818181818182	0.0394660485980674\\
2.02020202020202	0.0347697917261861\\
2.22222222222222	0.0306346891344362\\
2.42424242424242	0.027011878743276\\
2.62626262626263	0.0238541685987178\\
2.82828282828283	0.021116019211951\\
3.03030303030303	0.0187535307495554\\
3.23232323232323	0.0167244344640909\\
3.43434343434343	0.0149880877917628\\
3.63636363636364	0.0135054725798497\\
3.83838383838384	0.0122391959416607\\
4.04040404040404	0.0111534932709326\\
4.24242424242424	0.0102142329808168\\
4.44444444444444	0.0093889225649124\\
4.64646464646465	0.00864671560919745\\
4.84848484848485	0.00795841941417874\\
5.05050505050505	0.00729650291613495\\
5.25252525252525	0.00663510462495735\\
5.45454545454545	0.00595004032380462\\
5.65656565656566	0.00521881030257883\\
5.85858585858586	0.00442060592310144\\
6.06060606060606	0.00353631533881822\\
6.26262626262626	0.00254852821589379\\
6.46464646464647	0.00144153932566601\\
6.66666666666667	0.000201350900622392\\
6.86868686868687	-0.00118432633267035\\
7.07070707070707	-0.0027260735099007\\
7.27272727272727	-0.00443276542139881\\
7.47474747474747	-0.00631157376885211\\
7.67676767676768	-0.00836797189703783\\
7.87878787878788	-0.0106057409945901\\
8.08080808080808	-0.0130269777420693\\
8.28282828282828	-0.0156321033707722\\
8.48484848484848	-0.0184198740818119\\
8.68686868686869	-0.0213873927620066\\
8.88888888888889	-0.0245301219210476\\
9.09090909090909	-0.0278418977632678\\
9.29292929292929	-0.0313149452971024\\
9.49494949494949	-0.0349398943760257\\
9.6969696969697	-0.0387057965563572\\
9.8989898989899	-0.0426001426498642\\
10.1010101010101	-0.0466088808425367\\
10.3030303030303	-0.0507164352452848\\
10.5050505050505	-0.0549057247375984\\
10.7070707070707	-0.059158181961421\\
10.9090909090909	-0.0634537723196235\\
11.1111111111111	-0.0677710128315128\\
11.3131313131313	-0.0720869906967851\\
11.5151515151515	-0.0763773814192232\\
11.7171717171717	-0.080616466342253\\
11.9191919191919	-0.0847771494502037\\
12.1212121212121	-0.0888309732917711\\
12.3232323232323	-0.092748133885754\\
12.5252525252525	-0.0964974944736301\\
12.7272727272727	-0.100046597988947\\
12.9292929292929	-0.103361678119838\\
13.1313131313131	-0.106407668848231\\
13.3333333333333	-0.10914821235748\\
13.5353535353535	-0.111545665209256\\
13.7373737373737	-0.113561102700541\\
13.9393939393939	-0.1151543213225\\
14.1414141414141	-0.116283839254863\\
14.3434343434343	-0.116906894842229\\
14.5454545454545	-0.116979443012382\\
14.7474747474747	-0.116456149611342\\
14.9494949494949	-0.115290383645398\\
15.1515151515152	-0.113434207436816\\
15.3535353535354	-0.110838364717318\\
15.5555555555556	-0.107452266701687\\
15.7575757575758	-0.103223976203095\\
15.959595959596	-0.098100189871873\\
16.1616161616162	-0.0920262186605018\\
16.3636363636364	-0.084945966639572\\
16.5656565656566	-0.0768019083123661\\
16.7676767676768	-0.0675350645995224\\
16.969696969697	-0.0570849776899807\\
17.1717171717172	-0.0453896849800637\\
17.3737373737374	-0.0323856923491247\\
17.5757575757576	-0.0180079470476867\\
17.7777777777778	-0.00218981050241656\\
17.979797979798	0.015136968628389\\
18.1818181818182	0.0340422807848704\\
18.3838383838384	0.054597680826114\\
18.5858585858586	0.0768764119138958\\
18.7878787878788	0.100953427499436\\
18.989898989899	0.126905410919004\\
19.1919191919192	0.154810792069351\\
19.3939393939394	0.18474976059819\\
19.5959595959596	0.216804275008209\\
19.7979797979798	0.25105806703553\\
20	0.287596640624954\\
};
\end{axis}
\end{tikzpicture}%
